Exact Soft Analytical Side-Channel Attacks using Tractable Circuits

Detecting weaknesses in cryptographic algorithms is of utmost importance for designing secure information systems. The state-of-the-art soft analytical side-channel attack (SASCA) uses physical leakage information to make probabilistic predictions about intermediate computations and combines these "guesses" with the known algorithmic logic to compute the posterior distribution over the key. This attack is commonly performed via loopy belief propagation, which, however, lacks guarantees in terms of convergence and inference quality. In this paper, we develop a fast and exact inference method for SASCA, denoted as ExSASCA, by leveraging knowledge compilation and tractable probabilistic circuits. When attacking the Advanced Encryption Standard (AES), the most widely used encryption algorithm to date, ExSASCA outperforms SASCA by more than 31% top-1 success rate absolute. By leveraging sparse belief messages, this performance is achieved with little more computational cost than SASCA, and about 3 orders of magnitude less than exact inference via exhaustive enumeration. Even with dense belief messages, ExSASCA still uses 6 times less computations than exhaustive inference.

==> figures/aes_factor_graph.tex <==
\begin{tikzpicture}
    \draw[line width=0.3mm, dashed] (1.9,1) -- (1.9,-8.8);
    \draw[line width=0.3mm, dashed] (3.85,1) -- (3.85,-8.8);
    \draw[line width=0.3mm, dashed] (12.05,1) -- (12.05,-8.8);
    \node[] at (0.4,-8.4) {\small{\textsc{AddRoundKey}}};
    \node[] at (2.9,-8.4) {\small{\textsc{SubBytes}}};
    \node[] at (7.9,-8.4) {\small{\textsc{MixColumns}}};
    
    % 1st row
    \node[latent] (k1) {$k_1$} ; %
    \node[obs, below=0.3cm of k1] (p1) {$p_1$} ; %
    \factor[right=0.5cm of k1, yshift=-0.45cm] {kp1_xor} {below:$\textsc{xor}$} {} {}; %
    \factoredge {k1, p1} {kp1_xor} {} ; %
    \node[latent, right=0.5cm of kp1_xor] (y1) {$y_1$} ; %
    \factor[right=0.5cm of y1] {s1} {below:$\textsc{sbox}$} {} {}; %
    \factoredge {y1} {kp1_xor, s1} {} ; %
    \node[latent, right=0.5cm of s1] (x1) {$x_1$} ; %
    \factoredge {x1} {s1} {} ; %
    \factor[right=0.75cm of x1, yshift=-0.85cm] {xor12} {below:$\textsc{xor}$} {} {}; %
    \node[latent, right=0.5cm of xor12] (x12) {$x_{12}$} ; %
    \factoredge {x12} {xor12} {} ; %
    \factor[right=0.5cm of x12] {xt12} {below:$\textsc{xtime}$} {} {}; %
    \node[latent, right=0.5cm of xt12] (x12_tilde) {$\tilde{x}_{12}$} ; %
    \factoredge {x12, x12_tilde} {xt12} {} ; %
    \factor[right=0.5cm of x12_tilde] {xor12_tilde} {below:$\textsc{xor}$} {} {}; %
    \node[latent, right=0.5cm of xor12_tilde] (x12') {$x_{12}'$} ; %
    \factoredge {x12', x12_tilde} {xor12_tilde} {} ; %
    \factor[right=0.75cm of x12', yshift=0.85cm] {xor1_final} {below:$\textsc{xor}$} {} {}; %
    \node[latent, right=0.5cm of xor1_final] (x1m) {$x_{1}^{(m)}$} ; %
    \factoredge {x1, x12', x1m} {xor1_final} {} ; %
    
    % 2nd row
    \node[latent, below=0.3cm of p1] (k2) {$k_2$} ; %
    \node[obs, below=0.3cm of k2] (p2) {$p_2$} ; %
    \factor[right=0.5cm of k2, yshift=-0.45cm] {kp2_xor} {below:$\textsc{xor}$} {} {}; %
    \factoredge {k2, p2} {kp2_xor} {} ; %
    \node[latent, right=0.5cm of kp2_xor] (y2) {$y_2$} ; %
    \factor[right=0.5cm of y2] {s2} {below:$\textsc{sbox}$} {} {}; %
    \factoredge {y2} {kp2_xor, s2} {} ; %
    \node[latent, right=0.5cm of s2] (x2) {$x_2$} ; %
    \factor[right=0.75cm of x2, yshift=-0.85cm] {xor23} {below:$\textsc{xor}$} {} {}; %
    \factoredge {x2} {s2, xor23} {} ; %
    \node[latent, right=0.5cm of xor23] (x23) {$x_{23}$} ; %
    \factoredge {x23} {xor23} {} ; %
    \factor[right=0.5cm of x23] {xt23} {below:$\textsc{xtime}$} {} {}; %
    \node[latent, right=0.5cm of xt23] (x23_tilde) {$\tilde{x}_{23}$} ; %
    \factoredge {x23, x23_tilde} {xt23} {} ; %
    \factor[right=0.5cm of x23_tilde] {xor23_tilde} {below:$\textsc{xor}$} {} {}; %
    \node[latent, right=0.5cm of xor23_tilde] (x23') {$x_{23}'$} ; %
    \factoredge {x23', x23_tilde} {xor23_tilde} {} ; %
    \factor[right=0.75cm of x23', yshift=0.85cm] {xor2_final} {below:$\textsc{xor}$} {} {}; %
    \node[latent, right=0.5cm of xor2_final] (x2m) {$x_{2}^{(m)}$} ; %
    \factoredge {x2, x23', x2m} {xor2_final} {} ; %
    
    \factoredge {x1, x2} {xor12} {} ; %
    
    % 3rd row
    \node[latent, below=0.3cm of p2] (k3) {$k_3$} ; %
    \node[obs, below=0.3cm of k3] (p3) {$p_3$} ; %
    \factor[right=0.5cm of k3, yshift=-0.45cm] {kp3_xor} {below:$\textsc{xor}$} {} {}; %
    \factoredge {k3, p3} {kp3_xor} {} ; %
    \node[latent, right=0.5cm of kp3_xor] (y3) {$y_3$} ; %
    \factor[right=0.5cm of y3] {s3} {below:$\textsc{sbox}$} {} {}; %
    \factoredge {y3} {kp3_xor, s3} {} ; %
    \node[latent, right=0.5cm of s3] (x3) {$x_3$} ; %
    \factor[right=0.75cm of x3, yshift=-0.85cm] {xor34} {below:$\textsc{xor}$} {} {}; %
    \factoredge {x3} {s3, xor34} {} ; %
    \node[latent, right=0.5cm of xor34] (x34) {$x_{34}$} ; %
    \factoredge {x34} {xor34} {} ; %
    \factor[right=0.5cm of x34] {xt34} {below:$\textsc{xtime}$} {} {}; %
    \node[latent, right=0.5cm of xt34] (x34_tilde) {$\tilde{x}_{34}$} ; %
    \factoredge {x34, x34_tilde} {xt34} {} ; %
    \factor[right=0.5cm of x34_tilde] {xor34_tilde} {below:$\textsc{xor}$} {} {}; %
    \node[latent, right=0.5cm of xor34_tilde] (x34') {$x_{34}'$} ; %
    \factoredge {x34', x34_tilde} {xor34_tilde} {} ; %
    \factor[right=0.75cm of x34', yshift=0.85cm] {xor3_final} {below:$\textsc{xor}$} {} {}; %
    \node[latent, right=0.5cm of xor3_final] (x3m) {$x_{3}^{(m)}$} ; %
    \factoredge {x3, x34', x3m} {xor3_final} {} ; %
    
    \factoredge {x2, x3} {xor23} {} ; %
    
    % 4th row
    \node[latent, below=0.3cm of p3] (k4) {$k_4$} ; %
    \node[obs, below=0.3cm of k4] (p4) {$p_4$} ; %
    \factor[right=0.5cm of k4, yshift=-0.45cm] {kp4_xor} {below:$\textsc{xor}$} {} {}; %
    \factoredge {k4, p4} {kp4_xor} {} ; %
    \node[latent, right=0.5cm of kp4_xor] (y4) {$y_4$} ; %
    \factor[right=0.5cm of y4] {s4} {below:$\textsc{sbox}$} {} {}; %
    \factoredge {y4} {kp4_xor, s4} {} ; %
    \node[latent, right=0.5cm of s4] (x4) {$x_4$} ; %
    \factor[right=0.75cm of x4, yshift=-0.85cm] {xor41} {below:$\textsc{xor}$} {} {}; %
    \factoredge {x4} {s4, xor41} {} ; %
    \node[latent, right=0.5cm of xor41] (x41) {$x_{41}$} ; %
    \factoredge {x41} {xor41} {} ; %
    \factor[right=0.5cm of x41] {xt41} {below:$\textsc{xtime}$} {} {}; %
    \node[latent, right=0.5cm of xt41] (x41_tilde) {$\tilde{x}_{41}$} ; %
    \factoredge {x41, x41_tilde} {xt41} {} ; %
    \factor[right=0.5cm of x41_tilde] {xor41_tilde} {below:$\textsc{xor}$} {} {}; %
    \node[latent, right=0.5cm of xor41_tilde] (x41') {$x_{41}'$} ; %
    \factoredge {x41', x41_tilde} {xor41_tilde} {} ; %
    \factor[right=0.75cm of x41', yshift=0.85cm] {xor4_final} {below:$\textsc{xor}$} {} {}; %
    \node[latent, right=0.5cm of xor4_final] (x4m) {$x_{4}^{(m)}$} ; %
    \factoredge {x4, x41', x4m} {xor4_final} {} ; %
    
    \factoredge {x3, x4} {xor34} {} ; %
    \factoredge {x1, x4} {xor41} {} ; %
    
    % global
    \factor[above=1.25cm of x12, xshift=1.00cm] {global_xor} {above:$\textsc{xor}$} {} {}; %
    \node[latent, right=0.85cm of global_xor] (g) {$g$} ; %
    \factoredge {x12, x34} {global_xor} {} ; %
    \factoredge {g} {global_xor, xor12_tilde, xor23_tilde, xor34_tilde, xor41_tilde} {} ; %
\end{tikzpicture}

==> figures/aes_factor_graph_acyclic.tex <==
\begin{tikzpicture}
    \node[] at (4.5,-4.4) { 
    $\textsc{xor}(a, b, c) =  \begin{cases}
        1 \quad \text{if $a \oplus b = c$} \\
        0 \quad \text{else}
    \end{cases}$ \quad
    $\textsc{sbox}(a, b) =  \begin{cases}
        1 \quad \text{if $S(a) = b$} \\
        0 \quad \text{else}
    \end{cases}$
    };
    \node[] at (4.5,-6.4) { 
    $\textsc{xtime}(a, b)  = \begin{cases}
        1 \quad \text{if $f_{\textsc{xtime}}(a) = b$} \\
        0 \quad \text{else}
    \end{cases}$
    };

    % 1st row
    \node[latent] (k1) {$k_i$} ; %
    \factor[above=0.25cm of k1] {pk1} {above:$p(k_i|\leak)$} {} {}; %
    \factoredge {k1} {pk1} {} ; %
    \node[obs, below=0.3cm of k1] (p1) {$p_i$} ; %
    \factor[right=0.5cm of k1, yshift=-0.45cm] {kp1_xor} {below:$\textsc{xor}$} {} {}; %
    \factoredge {k1, p1} {kp1_xor} {} ; %
    \node[latent, right=0.5cm of kp1_xor] (y1) {$y_i$} ; %
    \factor[right=0.5cm of y1] {s1} {below:$\textsc{sbox}$} {} {}; %
    \factor[above=0.25cm of y1] {py1} {above:$p(y_i|\leak)$} {} {}; %
    \factoredge {y1} {kp1_xor, s1, py1} {} ; %
    \node[latent, right=0.5cm of s1] (x1) {$x_i$} ; %
    \factor[above=0.25cm of x1] {px1} {above:$p(x_i|\leak)$} {} {}; %
    \factoredge {x1} {s1, px1} {} ; %


    \factor[right=1.25cm of x1] {pc} {below:$\mathcal{M}$} {} {}; %

    \node[latent, right=1cm of pc, yshift=1.40cm] (x1m) {$x_i^{(m)}$} ; %
    \factor[right=0.75cm of x1m] {px1m} {above:$p(x_i^{(m)}|\leak)$} {} {}; %
    \factoredge {x1m} {px1m} {} ; %

    \node[latent, below=1.4cm of x1m] (zi) {$v_i$} ; %
    \factor[right=0.75cm of zi] {pzi} {above:$p(v_i|\leak)$} {} {}; %
    \factoredge {zi} {pzi} {} ; %

    \plate {} {(zi)(pzi)(pzi-caption)} {$v_i \in \mathbf{v}_{\mathit{mid}}$} ; %
    \plate {} {(p1)(px1)(px1-caption)(pk1)(pk1-caption)} {$1 \leq i \leq 4$} ; %
    \plate {} {(x1m)(px1m)(px1m-caption)} {$1 \leq i \leq 4$} ; %

    \factoredge {x1, x1m, zi} {pc} {} ; %
\end{tikzpicture}



==> figures/compilation.tex <==
\begin{tikzpicture}%[trim left=5cm]
    %     \draw (0,0) rectangle node{Test} (2,2);
        \node (m) at (5,4) {$\textsc{MixColumn}$};
        \node (mb) at (5,2) {$\mathcal{M}_B$};
        \node[text width=3.5cm, align=center] (sddcomp) at (5,0) [draw,minimum width=2cm,minimum height=2cm] {SDD Compiler with Vtree search};


        \draw[->] (m) -- (mb) node[midway,left] {CNF};
        \draw[->] (mb) -- (sddcomp) node[midway,above] {};

        
        \node (sdd_m) at (5,-2) {$\sdd(\mathcal{M})$};
        \node (psdd_m) at (5,-3.2) {$\pc(\mathcal{M})$};
        \draw[->] (sddcomp) -- (sdd_m) node[midway,above] {};
        \draw[->] (sdd_m) -- (psdd_m) node[midway,above] {};
        
        \node[align=center] (vtree_full) at (9.5,0) [draw] {
            \begin{tikzpicture}
            \node[] (dot) {$\cdot$} ; %
            \node[below=0.5cm of dot, xshift=-0.95cm] (a) {$\cdot$} ; %
            \node[right=1.5cm of a] (b) {\huge $\vdots$} ; %
    
            \node[below=0.5cm of a, xshift=-0.55cm] (al) {$x_3^{(2)}$} ; %
            \node[right=0.5cm of al] (bl) {$x_{12}^{(7)}$} ; %
            \edge[-] {a, b} {dot}; %
            \edge[-] {al, bl} {a}; %
            \end{tikzpicture} \\
            Vtree over all bits in $\vv$
        };
        
        \node[align=center] (vtree_x1) at (15.5,2) [draw] {
            \begin{tikzpicture}
            \node[] (dot) {$\cdot$} ; %
            \node[below=0.5cm of dot, xshift=-0.95cm] (a) {$x_1^{(6)}$} ; %
            \node[right=1.3cm of a] (b) {$\cdot$} ; %
    
            \node[below=0.5cm of b, xshift=-0.55cm] (al) {$\vdots$} ; %
            \node[right=0.5cm of al] (bl) {$x_{1}^{(3)}$} ; %
            \edge[-] {a, b} {dot}; %
            \edge[-] {al, bl} {b}; %
            \end{tikzpicture} \\
            Vtree over all bits in $x_1$
        };
        
        \node[align=center] (vtree_x2) at (15.5,-2) [draw] {
            \begin{tikzpicture}
            \node[] (dot) {$\cdot$} ; %
            \node[below=0.5cm of dot, xshift=-0.95cm] (a) {$\cdot$} ; %
            \node[right=1.5cm of a] (b) {$x_2^{(1)}$} ; %
    
            \node[below=0.5cm of a, xshift=-0.55cm] (al) {$x_2^{(5)}$} ; %
            \node[right=0.5cm of al] (bl) {$\vdots$} ; %
            \edge[-] {a, b} {dot}; %
            \edge[-] {al, bl} {a}; %
            \end{tikzpicture} \\
            Vtree over all bits in $x_2$
        };
        
        \node (m) at (23.8,-3.2) {\Large{$\vdots$}};
        
        \draw[->] (sddcomp) -- (vtree_full) node[midway,above] {};
        \draw[->] (vtree_full) -- (vtree_x1) node[midway,above] {Project};
        \draw[->] (vtree_full) -- (vtree_x2) node[midway,above] {Project};
        
        \node[text width=3cm, align=center] (pmfcomp1) at (20,2) [draw,minimum width=2cm,minimum height=2cm] {$\mathit{PMF} \to \mathit{PSDD}$ \\ Compiler};
        \node (px1) at (20,4) {$p(x_1 | \leak)$};
        \draw[->] (vtree_x1) -- (pmfcomp1) node[midway,above] {};
        \draw[->] (px1) -- (pmfcomp1) node[midway,above] {};
        
        \node[text width=3cm, align=center] (pmfcomp2) at (20,-2) [draw,minimum width=2cm,minimum height=2cm] {$\mathit{PMF} \to \mathit{PSDD}$ \\ Compiler};
        \node (px2) at (20,0) {$p(x_2 | \leak)$};
        \draw[->] (vtree_x2) -- (pmfcomp2) node[midway,above] {};
        \draw[->] (px2) -- (pmfcomp2) node[midway,above] {};
        
        \node (psdd_px1) at (24,2) {$\pc(p(x_1 | \leak))$};
        \node (psdd_px2) at (24,-2) {$\pc(p(x_2 | \leak))$};
        
        \draw[->] (pmfcomp1) -- (psdd_px1) node[midway,above] {};
        \draw[->] (pmfcomp2) -- (psdd_px2) node[midway,above] {};
        
\end{tikzpicture}
